Catalogue of high-mass X-ray binaries in the Galaxy ($4^{th}$ edition)

We present a new edition of the catalogue of high-mass X-ray binaries in the Galaxy. The catalogue contains source name(s), coordinates, finding chart, X-ray luminosity, system parameters, and stellar parameters of the components and other characteristic properties of 114 high-mass X-ray binaries, together with a comprehensive selection of the relevant literature. The aim of this catalogue is to provide the reader with some basic information on the X-ray sources and their counterparts in other wavelength ranges ($\gamma$-rays, UV, optical, IR, radio). About 60% of the high-mass X-ray binary candidates are known or suspected Be/X-ray binaries, while 32% are supergiant/X-ray binaries. Some sources, however, are only tentatively identified as high-mass X-ray binaries on the basis of their X-ray properties similar to the known high-mass X-ray binaries. Further identification in other wavelength bands is needed to finally determine the nature of these sources. In cases where there is some doubt about the high-mass nature of the X-ray binary this is mentioned. Literature published before 1 October 2005 has, as far as possible, been taken into account.

==> (inline-0) <==
\begin{tabular}{p{3.6cm}p{1.9cm}p{2.3cm}p{3.3cm}p{0.8cm}p{1.9cm}p{1.7cm}}
%\noalign{\smallskip}
\hline \noalign{\smallskip}
%\multicolumn{7}{p{17.6cm}}{Table 3.  (continued) }\\
%\hline \noalign{\smallskip}
Name(s)  & RA (J2000)       & Opt. Ctp. & V, $B-V$, $U-B$     & J & F$_{x}$ & P$_{orb}$(d)   \\
         & DEC (J2000)      &           & Sp. type, E$_{B-V}$ & H & $\mu$Jy & P$_{pulse}$(s) \\
type     & $l^{II}, b^{II}$ & [FC]      &                     & K &         &                \\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J00370+6122       & 00 37 10      & BD +60 73     & 9.65, 0.56,       & 8.389 & 8           & 15.665 \\
1RXS J003709.6+612131 & +61 21 35     & LS I +61 161  & B0.5II--III, 0.75 & 8.265 & (2--28 keV) &       \\
                      & 121.2, $-$1.5 &               & [640]             & 8.166 & [165]       & [165] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [640]; distance of 3.0 kpc: [640]; variable hard X-ray source: [165]; no radio
emission detected: [75].
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
2S 0053+604    & 00 56 42.5    & $\gamma$ Cas & 1.6--3.0, $-$0.15, $-$1.08 & 2.039 & 5--11  & 203.59  \\
3A 0053+604    & +60 43 00     &              & B0.5 Ve, 0.05              & 1.993 &        &         \\
R              & 123.6, $-$2.1 & [175]        & [528]                      & 1.756 & [64]   & [279] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [64]; X-ray spectrum: [220, 545, 588]; UV observations: [169, 275, 286, 759];
variable Be star: [469, 810]; radial-velocity variations: [358]; $v_rsin i \sim$ 300--500 \kms: [312, 318, 528]; system
velocity: [795]; radio/mm obs.: [178, 817]; polarimetry: [107]; optical interferometry H$\alpha$ envelope: [542, 763];
non-radial pulsations: [855]; wind structure: [816]; a WD sys.: [263]; multiwavelength (mwl) obs.: [305, 716]; ISO spe.
and envelope structure: [304]; secondary mass of $\sim$1\msun: [279]; $e=0.26$: [279]; X-ray and optical variations:
[664]; multi-component of X-ray emission: [717]; distance of 0.19 kpc: [598].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
2S 0114+650  & 01 18 02.7   & V662 Cas            & 11.0, 1.2, 0.1  & 8.597 & 4     & 11.6       \\
             & +65 17 30    & LS I +65$^\circ$010 & B0.5 Ib, 1.4    & 8.296 &       & 10008      \\
P, C?        & 125.7, +2.6  & [175]               & [2, 148]        & 8.107 & [64]  & [148, 210] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [598]; X rays: [210, 211, 391, 486]; opt. spectra: [2, 148, 434]; $v_rsin i
\sim$ 45 \kms: [2]; opt. polarimetry: [41]; magnetar origin: [430]; astrophys. parameters: [633]; opt. photometry:
[758]; superorbital period of 30.7 d: [194]; distance of 7.2 kpc: [633]; spin-up: [55]; likely a cyclotron resonance
scattering feature at 22 keV with one harmonic (implying a magnetic field of 2.5$\times$10$^{12}$ G)
[55], but not detected with SAX: [486]. %no radio emission detected: [Nelson \& Spencer 1988]
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
4U 0115+634   & 01 18 31.9   & V635 Cas  & 14.5--16.3, 1.4, 0.3 & 11.622 & $<$2--350 & 24.3       \\
4U 0115+63    & +63 44 24    &           & B0.2Ve, 1.5          & 11.023 &           & 3.61       \\
T, P, C       & 125.6, +1.0  & [361]     & [507, 554, 784]      & 10.629 & [64]      & [547, 625] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [361]; X-ray outbursts: [614, 659, 675, 750, 776]; recurrence time 3 yr (?):
[831]; rapid X-ray variation: [77]; X-ray spectrum: [659, 830]; X-ray cyclotron lines: [282, 549, 750]; opt.
pre-outburst behavior: [407, 507]; long-term opt. phot.: [507]; opt. spectra: [317, 784]; $v_rsin i \sim 365 km/s$:
[317]; mwl obs. during an outburst: [557]; distance of 7--8 kpc: [554]; $e=0.34$: [625]; QPOs during outburst: [110,
721].
% (xxx ????In 1990, two harmonic cyclotron features were
%detected at energies of 11.3 and 22.1 keV, in agreement with previous observations. In 1991,
%the structure changed to a single absorption at an energy of 15.6 keV, which is interpreted as
%the fundamental resonance: [G011]. cyclotron absorption features: [G012]; two cyclotron
%absorption features at 15 and 23 keV: [IAUC 7482];)
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J01363+6610 & 01 35 50    & EM* GGR 212 & 13.29, 1.39,   & 10.039 & 9            &  \\
                & 66 12 40    &             & B1Ve, 1.61     & 9.565  & (17--45 keV) &  \\
T               & 127.4, 3.7  & [640]       & [640]          & 9.121  & [251]        &  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (o): [640]; distance of 2.0 kpc: [640]; discovered by INTEGRAL: [251]; very strong
H$\alpha$ emission with EW of $-$50\AA: [640]; lack of radio emission: [606].
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
RX J0146.9+6121 & 01 47 00.2    & LS I +61$^\circ$235 & 11.45, 0.62, $-$0.41 & 9.899 & 1--3           &        \\
                & +61 21 23.7   & V831 Cas            & B1Ve, 0.87           & 9.700 & (0.1--2.4 keV) & 1404.2 \\
                & 129.5, $-$0.8 & [278]               & [116, 634]           & 9.486 & [538]          & [266]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [602]; in open cluster NGC 663: [687]; $v_rsin i \sim$ 200 \kms: [634]; X-ray
obs.: [510]; X-ray outburst: [266]; physical parameters and V/R variability: [634]; long-term optical and IR
variability: [636]; distance of 2.3 kpc: [116].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J01583+6713 & 01 58 18.44 &       &       & 11.481 & 14           &  \\
                & 67 13 23.5  &       & Be,   & 11.033 & (20--40 keV) &  \\
T               & 129.4, 5.2  &       & [270] & 10.601 & [729]        &  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (o): [270]; hard X-ray transient, not detected in the 40-80 keV band: [729]; 7.7'
from 1RXS J015918.4+671807: [729]; USNO-B1.0 POSS II magnitudes of B=14.98, R=13.24, I=12.12; strong H$\alpha$ and weak
H$\beta$ emission lines, typical features of a Be/X-ray binary: [270]; highly absorbed, with $N_H$ approximately
10$^{23}$ cm$^{-2}$: [380].
 }\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.2cm}p{1.9cm}p{2.3cm}p{3.5cm}p{0.8cm}p{1.8cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{7}{p{8.6cm}}{Table 1.  (continued) }\\
%\noalign{\smallskip}
\hline \noalign{\smallskip}
Name(s)    & RA (J2000)        & Opt. Ctp. & V, $B-V$, $U-B$     & J & F$_{x}$  & P$_{orb}$(d)   \\
           & DEC (J2000)       &           & Sp. type, E$_{B-V}$ & H & $\mu$Jy  & P$_{pulse}$(s) \\
 Type      & $l^{II}, b^{II}$  & [FC]      &                     & K &          &                \\

\noalign{\smallskip}\hline \noalign{\smallskip}
1E 0236.6+6100 & 02 40 31.7  & LS I +61$^\circ$303 & 10.7, 0.8, $-$0.3 & 8.621 & 0.2          & 26.496      \\
               & +61 13 46   & V615 Cas            & B0Ve, 0.75        & 8.228 & (0.2--5 keV) &             \\
R              & 135.7, +1.1 & [278]               & [179, 316, 726]   & 7.917 & [43]         & [755, 254] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o,r): [256]; X-ray source: [43]; two-peak accretion/ejection model: [757, 478, 496];
radio outbursts: [755, 756]; long-term radio obs.: [629]; four-year modulation radio outbursts: [184, 579, 254]; fast
precessing relativistic radio jet: [495]; microquasar ($\mu$Q): [494]; VLBI radio jet: [493, 757]; optical light curve:
[506, 578]; opt. spectra: [437, 316, 392]; orbital solution: [316, 478, 79, 254]; $v_rsin i \sim$ 113 \kms: [79];
system velocity: [795]; long-term optical obs.: [256, 438, 437]; IR obs.: [156, 311]; distance about 2.4 kpc: [217,
726]; UV obs.: [306, 315, 316, 463]; wind structure: [816]; in the error of 3EG J0241+6103: [388]; simultaneous
X-ray/radio obs.: [280]; low-mass BHC: [621]; mwl obs.: [725]; orbital period: [580, 581, 856, 492, 418, 254];
eccentricity of 0.72: [478, 79]; ejected from cluster IC 1805: [522].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
V 0332+53    & 03 34 59.9    & BQ Cam & 15.1--15.4, 1.6--2.3,  & 11.817 & $<$0.5--1250 & 34.25      \\
EXO 0331+530 & +53 10 24     &        & O8.5Ve, 1.9            & 11.206 &              & 4.4             \\
T, P, C      & 146.1, $-$2.2 & [389]  & [137, 302, 552]        & 10.744 & [730, 761]   & [547, 730, 832] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [389]; X-ray outbursts: [730, 761, 832]; X-ray obs.: [461]; rapid X-ray
variability: [35]; X-ray cyclotron line: [460]; multiple cyclotron lines: [108]; X-ray pulse phase sp.: [783]; QPO:
[747, 622]; optical spectrum: [354, 737]; $v_rsin i \sim 150$ \kms: [137]; system velocity: [795]; IR obs.: [113]; wind
structure: [816]; tilted equatorial plane: [553]; distance of 7 kpc: [553]; eccentricity of 0.37: [858, 730].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 0352+309   & 03 55 23.0     & X Per   & 6.0--6.6, 0.29, $-$0.82 & 6.149 & $<$9--37 & 250.3      \\
              & +31 02 59      &         & B0Ve, 0.4               & 6.073 &          & 835        \\
P, C          & 163.1, $-$17.1 & [65]    & [319, 451, 528, 710]    & 5.920 & [64]     & [162, 547] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [64]; X-rays: [660]; X-ray sp.: [830]; long-term optical record: [435, 532];
disappearance emission lines: [435, 566]; system velocity: [795]; $v_rsin i \sim$ 250--400 \kms: [314, 528, 827]; UV
obs.: [40, 275]; stellar parameters: [189]; opt. polarimetry: [409]; envelope structure: [760]; photometry and
polarimetry obs. during disc loss: [666]; fundamental parameters: [451]; mwl study: [665]; cyclotron line
($B=3.3\times10^{12}$ G): [109]; orbital parameters ($e=0.11$): [162]; distance of 0.7--1.3 kpc: [189, 451, 666, 760].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J0421+560   & 04 19 42.2    & CI Cam     & 9.25--11.83, 1.0, $-$0.4 & 7.502 & 2000        & 19.41 \\
                & 55 59 59      &            & sgB[e], 0.8              & 5.741 &             &       \\
T, R            & 149.2, +4.1   & [176]      & [104, 105, 327]          & 4.323 & [37, 712]   & [28]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [394]; rapid X-ray outbursts: [221, 712]; mwl obs.: [37]; optical outbursts:
[221, 663]; B[e]: [37]; sgB[e] star: [104, 663, 327]; IR spe.: [104]; opt./IR/radio obs.: [105]; long-term UBVRIJHK
obs.: [39]; a WD: [571, 221, 346, 28]; likely a BHC: [37, 663]; distance 1--$>$5 kpc: [37, 104, 519, 346, 523, 663];
E(B$-$V) between 0.65 and 1.54: [104, 663, 571]; orbital parameters (e=0.62): [28]; B4 III--V: [28]; unusually strong
FeII lines: [176]; two-component wind: [663]; radio obs. (failed jet?): [519]; flare peaked successively from X-ray,
optical to radio: [221]; rapid changed X-ray $N_H$: [37, 589].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
RX J0440.9+4431 & 04 40 59.3    & LS V +44 17 & 10.78, 0.61, $-$0.36 & 9.500 & 1       &        \\
                & 44 31 49      & BSD 24-491  & B0.2Ve, 0.65         & 9.317 &         & 202.5  \\
P               & 159.8, -1.3   & [145]       & [539, 641]           & 9.182 & [632]   & [632]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [300]; distance 3.3 kpc: [539, 641]; optical spe.: [641]; H$\alpha$ EW
decreasing with IR magnitude fainter: [641]; $vsin i$=235 \kms: [641].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
EXO 051910+3737.7  & 05 22 35.2  & V420 Aur   & 7.51, 0.14, $-$0.86 & 6.696 & 1            &    \\
1H 0521+373        & +37 40 34   & HD 34921   & B0 IVpe, 0.42       & 6.507 &              &    \\
                   & 170.0, +0.7 & [719]      & [74, 604, 676]      & 6.230 & [215, 850]   &    \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [719]; EXO 051910+3737.7 not the same X-ray src of 1H 0521+373 in SIMBAD; hard
X-ray spectrum: [604]; UV/opt./IR obs.: [604, 676]; IR spe.: [104]; unclB[e] star: [104].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1A 0535+262  & 05 38 54.6    & V725 Tau  & 8.9--9.6, 0.45--0.62, $-$0.54 & 8.368 & $<$3--2800 & 111       \\
H 0535+262   & +26 18 57     & HD 245770 & O9.7IIIe, 0.8                 & 8.272 &            & 104       \\
T, P, C      & 181.4, $-$2.6 & [429]     & [228, 465, 726, 734]          & 8.157 & [64]       & [547, 616] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [64]; long-term X-ray obs.: [616]; hard X-ray obs.: [115, 655, 699]; long-term
optical record: [38, 734, 452]; opt. spectr.: [3, 320, 324]; $v_rsin i \sim 300$ \kms: [320]; system velocity: [795];
mwl obs.: [164, 356]; X-ray/opt. relation: [454]; UV obs.: [164, 594, 853]; accretion model: [537]; wind structure:
[816]; disc loss \& renewal: [267]; IR spe. obs.: [103]; long-term opt./UV spe.: [102]; cyclotron lines: [260, 404];
QPO during a giant outburst: [208]; orbital elements (e=0.47): [208]; distance of 2 kpc [726] and 2.9 kpc in [452];
X-ray pulsations during disc loss phase: [558]; variable $\gamma$-ray emission: [672].
 }\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.3cm}p{1.9cm}p{2.3cm}p{3.3cm}p{0.8cm}p{1.9cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{7}{p{8.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Name(s)   & RA (J2000)       & Opt. Ctp. & V, $B-V$, $U-B$     & J & F$_{x}$  & P$_{orb}$(d)   \\
          & DEC (J2000)      &           & Sp. type, E$_{B-V}$ & H & $\mu$Jy  & P$_{pulse}$(s) \\
 Type     & $l^{II}, b^{II}$ & [FC]      &                     & K &          &                \\

\noalign{\smallskip} \hline \noalign{\smallskip}
1H 0556+286   & 05 55 55.1     & HD 249179  & 9.2,~~ ,   & 9.366 & 1.1      &        \\
              & +28 47 06      &            & B5ne,      & 9.238 &          &        \\
              & 181.3, +1.9    &            & [608, 778] & 9.068 & [850]    &        \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [778]; Be star: [810]; distance of 0.83 kpc: [54]; likely not an X-ray binary:
[771].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
IGR J06074+2205  & 06 07 26.6   &         &            & 10.49 & 7           &   \\
                 & 22 05 483    &         & Be,        & 10.19 & (3--10 keV) &  \\
T                &              &         & [272]      & 9.96  & [88]        &   \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [272]; discovery: [88]; $B=13.3$, $R=12.1$: [272]; opt. emission line, a
Be/X-ray binary: [272]; the radio source unrelated: [272].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J0635.2+0533 & 06 35 18.29   &         & 12.83, +0.98,     &  & 0.55       & 11.2   \\
SAX J0635+0533   & 05 33 06.3    &         & B2V--B1IIIe, 1.2  &  &            & 0.0338 \\
P                & 206.1, $-$1.0 & [363]   & [363]             &  & [363]      & [151, 364]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [363]; opt. emission line: [363]; within the error of
2EG J0635+0521: [363]; distance $\sim$ 2.5--5 kpc: [363]; eccentr. of 0.29: [364].%M=10\msun
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1WGA J0648.0$-$4419 & 06 48 04.6     & HD 49798 & 8.27, $-$0.24, $-$1.18 & 8.862 & 0.03  & 1.55      \\
RX J0648.1$-$4419   & $-$44 18 58.4  &          & sdO6,                  & 9.005 &       & 13.1789   \\
P                   & 253.7, $-$19.1 &          & [359]                  & 9.072 & [347] & [347, 762] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (o): [598]; distance 650 pc: [347]; very soft X-ray: [347]; UV sp.: [71]; likely a
NS: [347]; a WD system(?): [45]; eccentricity of 0.03: [762].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J0658$-$073 & 06 58 17.30   & [M81] I-33  & 12.05--12.38, 1.02--0.86,  & 9.664 & 67          &         \\
MXB 0656$-$072  & $-$07 12 35.3 &             & O9.7Ve,                    & 9.332 & (2--12 keV) & 160.7   \\
T, P, C         & 220.1, $-$1.8 &             & [576]                      & 9.013 & [534]       & [534] \\
\\
\multicolumn{7}{p{17.6cm}}{ $Pos$. (o): [576]; also RX J065817.7$-$071228 and optical ctpt. GSC2 S100221212: [576];
typical of accretion-powered pulsars: [534]; hard sp. with $\alpha$=1.09: [285]; previously "soft X-ray transient":
[97]; strong cyclotron line at $\sim$35keV (B about 4$\times 10^{12}$ G): [285]; variable reddened: [576]; extremely
narrow emission lines (HI, HeI and low-ionization metals): [576].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
3A 0726$-$260 & 07 28 53.6    & V441 Pup & 11.6, 0.3, $-$0.6 & 10.366 & 1.2--4.7    & 34.5     \\
4U 0728$-$25  & $-$26 06 29   &          & O8--9Ve, 0.6      & 10.093 &             & 103.2    \\
T, P          & 240.3, $-$4.1 & [728]    & [556, 728]        & 9.832  & [815, 850]  & [138]    \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (o): [728]; distance 4.6 or 6.1 kpc: [131, 556]; X-ray flare: [728]; opt./IR obs.:
[556]; orbital and spin periods: [138].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1H 0739$-$529 & 07 47 23.6     & HD 63666    & 7.62, 0.02, $-$0.24 & 7.403 & 0.7    &    \\
              & $-$53 19 57    & SAO 235515  & B7 IV--Ve,          & 7.406 &        &    \\
              & 266.3, $-$13.7 & [719]       & [456, 564, 778]     & 7.363 & [850]  &    \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (o): [778]; parallax and proper motion: [94]; distance of 0.52 kpc: [94].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1H 0749$-$600  & 07 50 15.77    & HD 65663      & 6.73, 0.05, $-$0.25 & 6.542 & 0.7   &    \\
               & $-$61 05 58.2  & SAO 250018    & B8 IIIe, 0.09       & 6.571 &       &    \\
               & 272.8, $-$16.5 & [719]         & [152, 153, 778]     & 6.534 & [850] &    \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (IR): [778]; Be star: [810]; in open cluster NGC 2516: [152]; parallax and proper
motion: [94]; distance of 0.4 kpc: [94]; likely not an X-ray binary: [771].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
RX J0812.4$-$3114 & 08 12 28.4  & LS 992   & 12.48, 0.38, $-$0.29 & 11.335 & 0.6    & 81.3       \\
                  & $-$31 14 21 & V572 Pup & B0.2IVe, 0.65        & 11.126 &        & 31.8851    \\
T, P              & 249.6, +1.6 & [539]    & [637]                & 10.909 & [539]  & [133, 631] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (IR): [539]; distance about 9 kpc: [539, 637]; sharp dip in the pulse profile: [631];
Balmer lines from absorption to emission and back again to
absorption: [637]; IR mag. varied by more than 0.8 mag: [637]; $vsini=240$ \kms: [637]. %Dip, M=17\msun
}\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.3cm}p{1.9cm}p{2.3cm}p{3.3cm}p{0.8cm}p{1.9cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{7}{p{8.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Name(s) & RA (J2000)        & Opt. Ctp. & V, $B-V$, $U-B$     & J & F$_{x}$ & P$_{orb}$(d)   \\
        & DEC (J2000)       &           & Sp. type, E$_{B-V}$ & H & $\mu$Jy & P$_{pulse}$(s) \\
Type    & $l^{II}, b^{II}$  & [FC]      &                     & K &         &                \\

\noalign{\smallskip} \hline \noalign{\smallskip}
GS 0834$-$430 & 08 35 55.4     &  $^*$D  & 20.4, ~~,          & & 30--300 & 105.8        \\
              & 43 11 11.9     &         & B0--2 III--Ve, 4.0 & &         & 12.3         \\
T, P          & 177.7, 36.7    & [349]   & [349]              & & [249]   & [249, 836] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (o): [349]; sequence X-ray outbursts: [836]; recurrent transient: [416]; X-ray obs.:
[11]; X-ray/opt. obs.: [36]; eccentricity $0.1<e<0.17$: [836]; strong H$\alpha$ emission: [349]; spectral-type
uncertain: [349]; distance 3--5 kpc: [349]; southern of two neighboring sources: [123, 249]; IR/opt obs.: [349].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 0900$-$40 & 09 02 06.9   & HD 77581  & 6.9, 0.47, $-$0.51  & 5.833 & 2--1100 & 8.96           \\
Vela X-1     & $-$40 33 17  & GP Vel    & B0.5 Ib, 0.7        & 5.705 &         & 283            \\
P, E, C      & 263.1, +3.9  & [213]     & [182, 564]          & 5.596 & [64]    & [161, 547, 786] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [64]; X-ray sp.: [548, 690, 830]; cyclotron line (B of 2.7$\times10^{12}$ G):
[405, 412]; pulse timing \& X-ray orbit: [62, 63, 160, 161, 627, 775, 786]; X-ray eclipses: [213, 781]; high-resolution
X-ray spectrum: [694, 241]; limits on apsidal motion: [159]; rapid X-ray variability: [35]; orbital variation X-ray
absorption: [264]; energy dependence pulse profile: [626]; opt. light curve: [766]; long-term cycles (?): [614, 766];
opt. radial-velocity curve: [793, 797]; system velocity: [795]; $v_rsin i \sim$ 90--130 \kms: [514, 766, 833]; UV obs.:
[182, 365, 502, 594, 682, 794]; high-resolution IUE obs.: [733]; opt. polarimetry: [172]; IR obs.: [238, 326]; bow
shock around the sys.: [369]; polarization: [849]; distance of 1.9 kpc [682]; runaway system from OB association Vel
OB1: [800]; 1.86$<M_x<2.27$\msun: [29, 623]; mass of GP Vel of 27.9\msun: [623]; radio emission not detected: [197].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRO J1008$-$57 & 10 09 46.9     & star       & 15.27, $-$1.66,  & 10.943 & 1200     & 135        \\
               & $-$58 17 35.5  &            & B0e, 1.9--2.0    & 10.272 &          & 93.5       \\
T, P           & 283.0, $-$1.8  & [117]      & [117, 657]       & 9.718  & [738]    & [706, 738] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [117]; X rays: [706]; IR and optical spectral obs.: [117]; 260 days orbital
period: [206]; e=0.66 and orbital period of 248 d: [ref. 568]; distance 5 kpc: [117]; large IR excess: [117].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
RX J1037.5$-$5647 & 10 37 35.2   & LS 1698     & 11.3, 0.9,      & & 3.3        &   \\
4U 1036$-$56      & $-$56 47 59  &             & B0V--IIIe, 0.75 & &            & 862  \\
P, T              & 285.4, +1.5  & [539]       & [539]           & & [632, 815] & [632] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 21"): [539]; X-ray flare 1974 Nov.: [815]; distance 5.0 kpc: [539]; 2 2MASS
sources in the error.
    }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1A 1118$-$615 & 11 20 57.2      & Hen 3-640     & 12.1, 0.96, $-$0.30 & 9.563 & 0.1--70    &       \\
              & $-$61 55 00     & WRAY 15-793   & O9.5Ve, 1.2         & 9.071 &            & 405   \\
P, T          & 292.5, $-$0.9   & [355]         & [355]               & 8.587 & [64, 536]  & [547] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [64]; X-ray transient: [186, 352]; opt. phm. \& spe.: [355]; sys. velocity:
[795]; $v_rsin i \sim$ 300 \kms: [355]; X-ray/opt. obs.: [536]; opt. spe. after X-ray outburst: [605]; mwl study:
[118]; UV obs.: [112]; distance
of 5 kpc: [355].  %Po large???
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1119$-$603 & 11 21 15.1     & V779 Cen   & 13.3, 1.07, $-$0.04  & 10.736 & 10--312  & 2.09       \\
Cen X-3       & $-$60 37 25.5  &            & O6.5 II--III, 1.4    & 10.311 &          & 4.84       \\
P, E, C       & 292.1, +0.3    & [70, 408]  & [321, 408, 656]      & 10.093 & [64]     & [374, 547] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 0.6"): [328]; X-ray pulsations: [227, 775]; period decay: [187, 374]; X-ray
spectrum: [17, 445, 830, 847]; long-term X-ray history: [261, 345, 611, 617, 693]; X-ray eclipses: [692]; X-ray obs.:
[307, 544, 550]; aperiodic X-ray variability: [35]; QPO: [746]; cyclotron line at $\sim$30 keV (B of
$\sim3.5\times10^{12}$ G): [72]; opt. light curve: [766, 798]; opt. radial-velocity curve: [321, 541, 573]; mass of the
NS: [15]; $v_rsin i \sim 250$ \kms: [321]; system velocity: [795]; IR obs.: [238]; structure companion star: [101];
distance of 8--10 kpc: [321, 408]; outburst of GeV $\gamma$ ray and GeV pulsation: [804].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J11215$-$5952 & 11 21 46.81   & HD 306414  & 9.98, 0.59, $-$0.45 & 8.55 & 42           &  \\
                  & $-$59 51 47.9 &            & B1Ia, 0.78          & 8.34 & (20--60 keV) &  \\
T                 & 291.9, 1.1    &            & [387, 807]          & 8.19 & [444]        &  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (o): [561]; about 45' from Cen X-3: [444]; three brighter IR sources in the error:
[561]; distance $\sim$8 kpc: [561].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J11435$-$6109 & 11 44 10.7   &    &           & 11.486 &  10          & 52.46  \\
                  & $-$61 07 02  &    & B3e       & 11.236 & (18--45 keV) & 161.76  \\
T, P              & 294.9, 0.7   &    & [135]     & 11.107 & [252]        & [335, 744]  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (o): [135]; $B = 13.17$: [135]; X-ray variable: [744]; $\neq$1RXS J114358.1$-$610736:
[135]; optical ctpt. USNO-B1.0 0288$-$0337948: [135].
 %???  1.3E-10  erg s-1 cm-2 at 2-10 keV: [335]
}\\

\noalign{\smallskip} \hline

\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.3cm}p{1.9cm}p{2.3cm}p{3.3cm}p{0.8cm}p{1.9cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{7}{p{8.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Name(s)   & RA (J2000)       & Opt. Ctp. & V, $B-V$, $U-B$     & J & F$_{x}$ & P$_{orb}$(d)   \\
          & DEC (J2000)      &           & Sp. type, E$_{B-V}$ & H & $\mu$Jy & P$_{pulse}$(s) \\
 Type     & $l^{II}, b^{II}$ & [FC]      &                     & K &         &                \\

\noalign{\smallskip} \hline \noalign{\smallskip}
2S 1145$-$619  & 11 48 00.0     & V801 Cen     & 9.3, 0.18, $-$0.81 & 8.677 & 4--1000  & 187.5      \\
2E 1145.5-6155 & $-$62 12 25    & HD 102567    & B0.2IIIe, 0.35     & 8.577 &          & 292.4      \\
P, T           & 295.6, $-$0.2  & [65]         & [568, 564, 816]    & 8.403 & [64]     & [547, 819] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [64]; X-ray spectrum: [830]; X-ray obs.: [508]; long-term X-ray history: [617,
819]; opt. spectrum: [828]; $v_rsin i \sim 270 km/s$: [275]; system velocity: [795]; coordinated X-ray/opt. obs.:
[128]; UV obs.: [42, 163, 275, 594]; wind structure: [816]; mwl obs.: [731]; optical sp. type: [see 568]; distance of
3.1 kpc
[552] and 1.4 kpc [322]. %Watson et al (1981MNRAS.195..197) suggested e =0.8
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1E 1145.1$-$6141 & 11 47 28.6     & V830 Cen   & 13.1, 1,5, 0.15 & 9.607 & 4--70       & 14.4       \\
                 & $-$61 57 14    &            & B2Iae, 1.6      & 9.110 &             & 298        \\
P                & 295.5, $-$0.01 & [322]      & [166, 331]      & 8.810 & [322, 50]   & [628, 414] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o 2"): [322]; X-ray outburst: [50]; X-ray pulsations: [828]; period of 10.76 d from
opt. sp.: [325]; system velocity: [795]; 15' away from 1145-619: [414, 829]; orbital elements ($e=0.2$ and $f(m)=5.1$
\msun): [628]; distance of 8 kpc: [331].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1223$-$624   & 12 26 37.6       & BP Cru ?   & 10.8, 1.76, 0.42    & 6.717 & 9--1000  & 41.59      \\
GX 301$-$2      & $-$62 46 13      & WRA 977    & B1--1.5 Ia, 1.8.4   & 6.077 &          & 696        \\
P, T, C         & 300.1, $-$0.04   & [65]       & [57, 274, 764, 805] & 5.672 & [64]     & [547, 689] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o 3"): [64]; X-ray spectrum: [830]; recurrent outbursts: [615, 677, 820]; X-ray
obs.: [262, 419, 423, 658, 826]; pulse-phase spectr.: [421]; pulse profile: [524]; X-ray dips: [422]; aperiodic X-ray
variability: [35, 753]; rapid spin-up episodes: [393]; optical spectrum: [274, 323, 586, 764]; optical photom.: [796];
system velocity: [795]; IR obs.: [238]; a hypergiant (?): [368]; distance of 1.8 and 5.3 kpc: [368, 586]; variable
cyclotron line (B of 3.4--5.8$\times10^{12}$G): [406, 413, 570]; eccent. 0.46: [393, 689].
%Dip
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J12349$-$6434 & 12 34 54.7    & RT Cru   & 12.46, 1.75, 0.28  & 6.646 & 1.3           &    \\
                  & $-$64 33 55.6 &          & O--A,              & 5.583 & (0.5--10 keV) &    \\
T, P              & 301.2, $-$1.8 &          & [96]               & 5.185 & [777]         &    \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 6"): [777]; discovery: [92]; optical ctpt. RT Cru?: [487]; accreting sys.: [487];
irregular variable: [96]; large-amplitude ($\triangle V=3.8$$^m$) outburst and short-term flickering: [96]; symbiotic
star: [96]; tentatively a HMXB.
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1H 1238$-$599  & 12 42 01.0      &           &     &     & 3--16           &             \\
3A 1239$-$599  & $-$60 12 00     &           &      &    &                 & 191         \\
P              & 301.8, +2.7     & [175]     &       &   & [64, 815, 850]  & [309]       \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 30"): [175]; hard X-ray spectrum: [309]; see also: [78].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1A 1244$-$604  & 12 47 35          &            &     &        & $<$24--100  &         \\
               & $-$60 38 34       &            &      &       &             &         \\
T              & 302.5, +2.2       &            &       &      & [78]        &         \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 6.2'): [78].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1A 1246$-$588 & 12 49 36          &        &       &       & $<$24--300    &       \\
4U 1246$-$58  & $-$59 07 18       &        &        &      &               &       \\
T             & 302.7, +3.7       &        &         &     & [78]          &       \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 4.5'): [78].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1H 1249$-$637 & 12 42 50.3      & HD 110432      & 5.31, 0.27, $-$0.79 & 4.655 & 2.2      &      \\
              & $-$63 03 31     & SAO 252002     & B0.5IIIe, 0.40      & 4.339 &          & 14200?  \\
              & 302.0, $-$0.2   & BZ Cru [719]   & [111, 564]          & 4.038 & [850]    & [771]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [778]; Be star: [810]; UV obs.: [111]; interstellar absorption lines: [149];
optical obs.: [155, 212]; variable radial velocity: [73]; distance of 0.3 kpc: [94]; 14 ks period: [771]; a Be/WD
candidate?: [771].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1H 1253$-$761 & 12 39 14.6     & HD 109857      & 6.49, 0.08, $-$0.24 & 6.169 & 0.6     &        \\
              & $-$75 22 14    & SAO 256967     & B7 Vne, 0.20        & 6.169 &         &        \\
              & 302.1, $-$12.5 & [719]          & [111, 564]          & 6.102 & [850]   &        \\
\\
\multicolumn{7}{p{17.5cm}}{ $Pos$. (o): [778]; Be star: [810]; visual double (sep. 2.2"): [202]; no optical brightness
variations: [20]; white-dwarf accretor(?): [818]; distance of 0.24 kpc: [94].
}\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.3cm}p{1.9cm}p{2.3cm}p{3.3cm}p{0.8cm}p{1.9cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{7}{p{8.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Name(s)   & RA (J2000)       & Opt. Ctp.  & V, $B-V$, $U-B$     & J & F$_{x}$  & P$_{orb}$(d)   \\
          & DEC (J2000)      &            & Sp. type, E$_{B-V}$ & H & $\mu$Jy  & P$_{pulse}$(s) \\
type      & $l^{II}, b^{II}$ & [FC]       &                     & K &          &                \\

\noalign{\smallskip} \hline \noalign{\smallskip}
1H 1255$-$567 & 12 54 36.9   & $\mu^2$ Cru    & 5.17, $-$0.12, $-$0.51 & 5.316 & 0.8      &        \\
              & $-$57 10 07  & SAO 240367     & B5 Ve, 0.04            & 5.383 &          &        \\
              & 303.4, +5.7  &                & [564, 710]             & 5.313 & [850]    &        \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [778]; Be star: [810]; $v_rsin i \sim 220 km/s$: [710]; visual double with
$\mu^1$ Cru: [299]; slow \& small optical variability: [597]; distance of 0.11 kpc : [94].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1258$-$61 & 13 01 17.1    & V850 Cen    & 13.5--14.2, 1.7, 0.8 & 9.798 & 0.3--200  & 133?   \\
GX 304-1     & $-$61 36 07   & $^*$2 (MMV) & B0.7Ve, 2.0          & 9.297 &           & 272      \\
P, T?        & 304.1, +1.2   & [489]       & [136, 568, 585]      & 9.040 & [64, 601] & [547, 617] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (IR): [489]; long-term X rays: [614, 617]; X-ray off state: [601]; X-ray spectrum:
[658, 830]; opt. spectrum: [489, 764]; sp.-type B2V: [552]; long-term opt. variations: [136]; $v_rsin i \sim 600$ \kms:
[585]; system velocity:
[795]; IR obs.: [238]; distance of 2.4 kpc: [585].  %e large in [568]
}\\

 \noalign{\smallskip}\hline \noalign{\smallskip}
2RXP               & 13 01 58.7    &    &         & 13.0 & 6.3          &       \\
J130159.6$-$635806 & $-$63 58 09   &    &         & 12.1 & (20--60 keV) & 704   \\
T, P               & 304.1, $-$1.1 &    & [93]    & 11.4 & [93]         & [93]  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (IR): [93]; quick spin-up: [93]; distance 4--7 kpc: [93]; hard X-ray spectrum: [93];
a high mass X-ray binary with Be companion: [93].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J1324.4$-$6200 & 13 24 26.3   &          &     & & 0.4      &        \\
                   & $-$62 00 53  &          &     & &          & 170.84 \\
P                  & 306.8, +0.61 &          &     & & [9]      & [9] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 1.5'): [9]; distance $>$3.4 kpc: [9]; hard X-ray sp.:
[9]; likely a Be/X-ray system: [9]. %???Po=27 h, LMXB: [Lin et al. 02]
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
2S 1417$-$624 & 14 21 12.9       & $^*$7    & 17.2:, 0.7:1.7, 0.8  & 13.297 & 2--43    & 42.12     \\
              & $-$62 41 54      &          & B1Ve, 2:             & 12.747 &          & 17.6     \\
P, T          & 313.0, $-$1.6    & [13]     & [258]                & 12.294 & [64]     & [207, 373] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [64]; X-ray obs.: [13, 207, 373]; opt. id: [258]; orbital parameters (e= 0.45):
[207]; Centaurus 1971--2 transient (?): [123]; 1994 II-type outburst: [207]; X-ray outburst: [333]; distance of
1.4--11.1 kpc: [258].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J1452.8$-$5949 & 14 52 49.3     &               &            & & 0.04       &       \\
                   & $-$59 49 18    &               &            & &            & 437.4 \\
P                  & 317.6, $-$0.44 &               &            & & [569]      & [569] \\

\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 50"): [569]; X-ray sp.: [569]; distance 6--12 kpc: [569]; probably a Be/X-ray
binary: [569].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1538$-$52 & 15 42 23.3  & QV Nor     & 14.4, 1.9, 0.6  & 10.358 & $<$3--30 & 3.73        \\
             & $-$52 23 10 & $^*$12     & B0 Iab, 2.1     & 9.910  &          & 529         \\
P, E, C      & 327.4, +2.2 & [12]       & [147, 330, 584] & 9.677  & [64]     & [31, 158]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [64]; distance of 4.5 to 6.4 kpc: [100, 648]; X-ray obs.: [122, 459, 661]; X-ray
eclipses: [31, 158]; X-ray orbit: [459]; X-ray spectrum: [459, 830]; X-ray cyclotron line at $\sim$21 keV : [98, 662];
long-term spin-up trend: [679, 662]; eccentricity of 0.174: [99]; orbital decay $-$2.9$\times10^{-6}$ yr$^{-1}$: [99];
opt. light curve: [575]; radial-velocity curve: [147, 648]; $v_rsin i \sim 200 km/s$: [147]; system velocity: [795];
opt. obs.: [584].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1543$-$568 & 15 44 01      &  &  &  & 8       & 75.56      \\
                & $-$56 45.9    &  &  &  &         & 27.12      \\
T, P            & 325.0, $-$1.5 &  &  &  & [475]   & [342, 475] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 2'): [342]; a BeXRB at $d\geq10$ kpc: [342]; orbital parameters (e$<$0.03 and
f(M)=8.2\msun): [342].
%e is the lowest for the 12 Be/x-ray binaries whose orbits have now been measured)
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
2S 1553$-$542 & 15 57 49.0       &            &       &     & 27        & 30.6       \\
              & $-$54 24 54      &            &       &     &           & 9.3        \\
P             & 327.9, $-$0.9    & [12]       &       &     & [64]      & [375, 547] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 3.5"): [64]; opt. counterpart likely a Be star: [375]; X-ray orbit: [375];
e$<$0.09: [375].
}\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.3cm}p{1.9cm}p{2.3cm}p{3.3cm}p{0.8cm}p{1.9cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{7}{p{8.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Name(s)    & RA (J2000)       & Opt. Ctp. & V, $B-V$, $U-B$     & J & F$_{x}$  & P$_{orb}$(d)   \\
           & DEC (J2000)      &           & Sp. type, E$_{B-V}$ & H & $\mu$Jy  & P$_{pulse}$(s) \\
 Type      & $l^{II}, b^{II}$ & [FC]      &                     & K &          &                \\

\noalign{\smallskip} \hline \noalign{\smallskip}
1H 1555$-$552 & 15 54 21.8    & HD 141926      & 8.60, 0.56, $-$0.43 & 7.098 & 1.7       &      \\
              & $-$55 19 45   & SAO 243098     & B2IIIn,             & 6.841 &           &      \\
              & 327.0, $-$1.2 & [719]          & [192, 806]          & 6.509 & [850]     &      \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [778]; Be star: [810]; distance of 0.96 kpc: [257]; Herbig Ae/Be star?: [806];
low luminosity BeXRB: [771].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J16195$-$4945 & 16 19 29   & HD 146628? & 10.08, 0.44,    & 8.575 & 9        &  \\
AX J1619.4$-$4945 & $-$49 45.5 &            & B1--2Ia,        & 8.412 &          &  \\
                  & 333.5, 0.3 & [707]      & [707]           & 8.377 & [707]    &  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 1'): [707]; optical ctpt HD 146628?: [707]; variable, highly absorbed hard
spectrum: [707]; likely a neutron star in a HMXB: [707]; distance of 7
kpc: [707]. %???in a high state with flux of $\sim$17 mCrab at 20-40 keV: [707].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J16283$-$4838 & 16 28 10.7  &         &    & 16.798 & 13           &   \\
                  & $-$48 38 55 &         &    & 15.815 & (20--40 keV) &   \\
                  & 335.3, 0.10 & [33]    &    & 13.948 & [33]         &   \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 5"): [33]; highly absorbed (variable) and flat X-ray spectrum: [33]; possible IR
counterpart in the 2MASS and Spitzer survey: [33]; a HMXB containing a NS: [33].
%30.7 mJy =
}\\

 \noalign{\smallskip}\hline \noalign{\smallskip}
IGR J16318$-$4848 & 16 31 48.31   & $^*$ 1 & $>$21.1,~~ , & 10.33   & 45      &   \\
                  & $-$48 49 00.7 &        & ~~, 5.6           & $<$10.4 &         &   \\
                  & 335.6, $-$0.4 & [205]  & [205]             & $<$9.1  & [498]   &   \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (o): [205]; the first source discovered by INTEGRAL: [143, 813]; very high absorption
($N_H>10^{24}$ cm$^{-2}$): [813, 205, 498]; very strong Fe K$\alpha$ emission line and significant K$\beta$ and Ni
K$\alpha$ lines: [498]; IR ctpt.: [216]; previous ASCA outburst in 1994: [543]; I=16.05, R=17.72: [205]; a HMXB with a
B0--B5 sgB[e] at a distance between 0.9--6.2 kpc: [205].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J16320$-$4751  & 16 32 01.9    & $^*$ 1  &    & 14.080 & 17      & 8.96    \\
AX J1631.9$-$4752  & $-$47 52 27.1 &         &    & 13.028 &         & 1309   \\
P                  & 336.3, 0.17   & [671]   &    & 10.986 & [343]   & [142, 450] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 4"): [671]; discovery: [767]; heavily absorbed: [669, 343]; persistent for at
least 8 years: [343]; star '1' IR ctpt: [671]; SG/X-ray binary?: [343].
%the fourth source from a new class of highly absorbed binary systems for which the pulsations are observed.
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J16358$-$4726 & 16 35 58       &   &  &  & 7        &   \\
                  & $-$47 24.4     &   &  &  &          & 5880  \\
T, P              & 337.1, $-$0.00 &   &  &  & [591]    & [591]  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 2'): [44]; no radio emission detected; heavily absorbed source: [44]; probably a
HMXB with spin 5880 s: [591]; Fe K$\alpha$ emission line: [591]; rough distance of $\sim$6--8 kpc: [645].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
AX J1639.0$-$4642  & 16 39 05.4   &  &    & 14.633 & 0.8          &         \\
IGR J16393$-$4643  & $-$46 42 14  &  &    & 13.316 & (0.7--10keV) & 912.0   \\
P                  & 338.01, 0.07 &  &    & 12,780 & [51]         & [51] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (IR): [51]; IR ctpt 2MASS J16390535$-$4642137; huge $N_H$, hard spectral index,
probably a HMXB: [742, 120, 51]; well within the error of 3EG J1639$-$4702: [120]; large variations in intensity: [51];
X-ray lines: [51]; the radio ctpt [120] out of the XMM error: [51].
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J16418$-$4532 & 16 41 45    &  &  &  & 1            &  \\
                  & $-$45 31 12 &  &  &  & (20--40 keV) &   \\
                  & 339.2, 0.5  &  &  &  & [446]        &   \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 2'): [768]; in the Norma Region: [768]; heavily absorbed $N_H \sim 10^{23}
cm^{-2}$: [410]; a HMXB?: [410].
}\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.3cm}p{1.9cm}p{2.3cm}p{3.3cm}p{0.8cm}p{1.9cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{7}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Name(s)    & RA (J2000)       & Opt. Ctp. & V, $B-V$, $U-B$     & J & F$_{x}$  & P$_{orb}$(d)   \\
           & DEC (J2000)      &           & Sp. type, E$_{B-V}$ & H & $\mu$Jy  & P$_{pulse}$(s) \\
 Type      & $l^{II}, b^{II}$ & [FC]      &                     & K &          &                \\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J16465$-$4507 & 16 46 35.26   &  &                & 10.537 & 16           &  \\
                  & $-$45 07 04.5 &  & B0.5I,         & 10.079 & (18--60 keV) & 228 \\
T, P              & 340.1, 0.13   &  & [560]     & 9.843  & [446]        & [447] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (IR): [560]; $B=15.2$, $R=13.0$: [714]; fast X-ray transient: [446]; extremely
absorbed ($N_H\sim 7\times 10^{23} cm^{-2}$): [447]; very high rotational velocity: [560]; 2MASS source (J=10.54) and
No. 0448-0520455 in the USNO B1.0 catalog; distance of 12.5 kpc: [714].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J16479$-$4514 & 16 48 07.0     &  & $\sim$20.4, ~~ ,   & 12.954 & 470          &  \\
                  & $-$45 12 05.8  &  &                    & 10.825 & (20--30 keV) &  \\
T                 & 304.2, $-$0.12 &  & [379]              & 9.798  & [704]        &  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 6"): [379]; fast transient: [704]; a faint source with V$\sim$20.4: [379];
$N_H=1.2\times10^{23}cm^{-2}$: [447]; IR source IRAS 16441$-$4506 in the error: [704]; outburst or type I burst?:
[704]; a NS in a HMXB?: [447, 704].
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J16493$-$4348 & 16 49 21     &  &  &  & 0.4    &  \\
                  & $-$43 48 36  &  &  &  &        &  \\
                  & 341.4, 0.6   &  &  &  & [472]  &  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 2'): [253]; in the Norma Region: [253]; only 45" off the radio pulsar PSR
J1649$-$4349: [253]; variable on time scales of 100 to 1000 s: [472]; no significant pulsations: [472]; heavily
absorbed power law ($N_H \sim 10^{23} cm^{-2}$ and $\alpha$=1.4): [472]; a HMXB?: [410].
}\\

%\noalign{\smallskip}\hline \noalign{\smallskip}
%IGR J16558-5203  & 16 56 05.6   &  & B=14.5, R=13.5 &   &  \\
%                 & -52 03 40.4  &  &                &   &  \\
%                 &              &  & [0G7]          &  &  \\
%\\
%\multicolumn{7}{p{17.6cm}}{$Pos$. (o): [0G7]; in the Norma region; associated with a bright
%ROSAT src: [0G7]; possible extended?: [0G7] = Stephen, J.B. 2005, A\&A, 432, L49
%}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
OAO 1657$-$415 & 17 00 48.9    & star     &                          & 14.665 & 4--42 & 10.4       \\
               & $-$41 39 21.6 &          & B SG, 6.6                & 13.778 &       & 38         \\
P, E           & 344.4, 0.31   & [83]     & [83]                     & 13.383 & [64]  & [81, 547] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 0.5"): [83]; V861 Sco not the optical ctpt.: [14]; X-ray obs.: [366]; X-ray
spectrum: [830]; hard X-ray obs.: [509]; X-ray eclipsing: [81]; orbital solution: [81]; highly reddened: [83]; distance
of 6.4 kpc: [83]; iron K emission line: [83].
} \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1700$-$37 & 17 03 56.8  & HD 153919 & 6.6, 0.27, $-$0.72  & 5.744 & $<$11--110 & 3.41  \\
             & $-$37 50 39 & V884 Sco  & O6.5Iaf$^+$, 0.52   & 5.639 &            &       \\
E, C         & 347.8, +2.2 & [362]     & [276, 596, 848]     & 5.496 & [64]       & [362] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [64]; eclipsing system: [362]; X ray during strong flares and eclipse: [789];
X-ray variab.: [35, 174, 265]; hard X-ray sp.: [600]; no X-ray pulsations: [174, 246]; X-ray sp. lines: [789, 58];
QPO?: [58]; broad cyclotron absorption feature at $\sim$37 keV?: [649]; opt. light curve: [19, 799]; opt. sp.: [125,
154, 191, 287]; radial-velocity curve: [174, 273, 277]; $e=0.22$: [277]; $v_rsin i \sim$ 140--300 \kms: [125, 154, 313,
848]; system velocity: [795]; UV obs.: [181, 276, 367]; soft X-ray Raman scattering: [367]; opt. polarimetry: [171,
172]; polarization: [849]; IR obs.: [238, 596]; system parameters: [281]; possibly 13.81 days period: [395, 303];
runaway from OB association SCO OB1: [10]; decrease in orbital period: [265]; physical parameters with
$\dot{M}=9.5\times10^{-6}$ \msun/yr, M$_* = 58$\msun and M$_x = 2.44$\msun: [106]; low mass BHC?: [649]; distance of
1.9 kpc: [10].
 } \\

\noalign{\smallskip} \hline \noalign{\smallskip}
AX J1700$-$419     & 17 00 5.3     &       &      &     & 0.4      &        \\
AX J170006$-$4157  & $-$41 57 44   &       &      &     &          & 714.5  \\
P                  & 344.0, +0.25  &       &      &     & [770]    & [770] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 1'): [770]; a WD binary also possible: [770].
}\\

 \noalign{\smallskip}\hline \noalign{\smallskip}
IGR J17091$-$3624  & 17 09 02.3    &  &  & & 22           &  \\
                   & $-$36 23 33   &  &  & & (15--40 keV) &  \\
T, R               & 349.5, 2.2    &  &  & & [411]        &  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (r): [680]; radio ctpt: [680]; radio obs., microquasar?: [577]; X-ray large
variability: [448, 411]; BHC: [448]; uncertain if a Be/X-ray binary or LMXB: [343].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
EXO 1722$-$363    & 17 25 11.4       &         &        & 14.218 & 0.2--8      & 9.74        \\
IGR J17252$-$3616 & $-$36 16 57.5    &         &        & 11.811 &             & 413.9       \\
P, E              & 351.5, $-$0.35   &         &        & 10.672 & [754, 141]  & [141, 754] \\
\\
\multicolumn{7}{p{17.5cm}}{ $Pos$. (IR): [861]; 2MASS J17251139-3616575: [861]; apparent total eclipses: [141]; hard
X-ray spectrum: [754]; very large $N_H$: [749, 861]; Fe K$\alpha$ line at 6.4 keV: [861]; at Galactic bulge region:
[749]; mass function: [141]; a SG/X-ray binary: [141,
861].  %Zurita Heras, J.A. et al. 2005, A\&A, astro-ph/0511115
%0-15 mCrab at 2-10 keV: [141];
 }\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.6cm}p{1.9cm}p{2.2cm}p{3.3cm}p{0.8cm}p{1.9cm}p{1.8cm}}
\noalign{\smallskip}
\multicolumn{7}{p{8.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Name(s)  & RA (J2000)       & Opt. Ctp. & V, $B-V$, $U-B$      & J & F$_{x}$  & P$_{orb}$(d)   \\
         & DEC (J2000)      &           & Sp. type, E$_{B-V}$  & H & $\mu$Jy  & P$_{pulse}$(s) \\
 Type    & $l^{II}, b^{II}$ & [FC]      &                      & K &          &               \\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1739$-$302   & 17 39 11.58    &             & 14.89, 2.97, 1.68  & 8.600 & 136         &       \\
IGR J17391$-$3021 & $-$30 20 37.6  &             & O8Iab(f), 3.4      & 7.823 & (2--25 keV) & 1500?   \\
T                 & 358.1, 0.45    &             & [562]              & 7.428 & [715]       & [684]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x): [718]; fast transient: [715, 718]; USNO A2.0 (0525 28760590) and 2MASS source:
[718]; highly reddened: [562]; radio obs.: [295]; radio source 2' away from the Chandra source: [681]; X-ray spec:
[715]; distance of $\sim$2.3 kpc: [562].
}\\

 \noalign{\smallskip} \hline \noalign{\smallskip}
RX J1739.4$-$2942 & 17 39 30.1    &    &      &   & 2.5         &  \\
GRS 1736$-$297    & $-$29 42 07   &    &      &   & (3--12 keV) &  \\
T                 & 358.6, $-$0.7 &    &      &   & [593]       &    \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 19.2"): [540]; hard X-ray spec.: [540]; X-ray observation: [593, 842]; a Be/X-ray
binary instead of LMXB?: [540]; LMXB in SIMBAD.
}\\

 \noalign{\smallskip}\hline \noalign{\smallskip}
AX J1740.1$-$2847 & 17 40 11.6   &  &  &  & 0.2     &        \\
                  & $-$28 47 48  &  &  &  &         & 729    \\
P                 & 359.5, 1.1   &  &  &  & [683]   & [683] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 30"): [683]; possibly a HMXB near the Galactic center region: [683].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
RX J1744.7$-$2713 & 17 44 45.7  & V3892 Sgr   & 8.4, 0.44, $-$0.64 & 7.054 & 0.06   & \\
                  & $-$27 13 44 & HD 161103   & B0.5V--IIIe,       & 6.843 &        & \\
                  & 1.36, +1.1  &             & [180, 727]         & 6.507 & [539]  &  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [727]; strong emission lines: [539]; distance 0.8 kpc: [539]; IR photom. and
spectrum: [724, 308]; $vsini =224$ \kms: [727].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
AX J1749.1$-$2733 & 17 49 06    &              &        &      & 0.2           &    \\
                  & $-$27 33    &              &        &      & (0.7--10 keV) &     \\
T                 & 1.58, 0.06  &              &        &      & [684]         &    \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x ?): [684]; fast X-ray transient: [684, see also 334]; HMXB?: [560].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
AX J1749.2$-$2725 & 17 49 10.1  &              &        &      & 1.36         &        \\
                  & $-$27 25 16 &              &        &      &              & 220.38    \\
T, P              & 1.7, +0.1   &              &        &      & [769]        & [769]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 1'): [769]; weak X-ray source: [769]; hard X-ray sp.: [769, 684]; likely a BeXRB
with NS: [769]; within error of a nearby WD: [769]; distance 8.5 kpc: [769].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRO J1750$-$27 & 17 49 12.7   &                &           &      & 56       & 29.8 \\
               & $-$26 38 36  &                &           &      &          & 4.45  \\
P, T           & 2.4, +0.5    &                &           &      & [698]    & [698] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 4"): [698]; no optical counterpart reported: [698]; likely Be system: [698]; large
spin-up: [698]; orbital parameters (e=0.36): [698]; distant
source (18 kpc?): [698]. %100mCrab (20-50 keV)
  }\\

 \noalign{\smallskip}\hline \noalign{\smallskip}
IGR J17544$-$2619       & 17 54 25.28   & * C1    & 12.65, 1.79,  & 8.791 & 89          &  \\
1RXS J175428.3$-$262035 & $-$26 19 52.6 &         & O9Ib, 2.07    & 8.310 & (17--45keV) &  \\
T                       & 3.2, $-$0.34  & [595]   & [595]         & 8.018 & [250]       &  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (IR 0.2"): [668]; short X-ray flare: [743, 250]; 2MASS J17542527-2619526 and also in
the USNO B1.0 Catalogue: [668]; ultra-soft quiescent X-ray: [334]; a NS: [334]; distance of 8 kpc or between 3--4 kpc:
[243, 595].
%[743]Sunyaev, R. A. et al. 2003, ATel 190 [250]Grebenev, S. A. et al. 2003 ATel 192
%????160 mCrab, in the 18-25 keV bands: [ooo]
}\\

 \noalign{\smallskip}\hline \noalign{\smallskip}
SAX J1802.7$-$2017 & 18 02 39.9    &  &  &  & 1.5           & 4.6      \\
IGR J18027$-$2016  & $-$20 17 13.5 &  &  &  & (0.1--10 keV) & 139.61   \\
T, P, E            & 9.4, 1.04     &  &  &  & [18]          & [18]   \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 2'): [18]; $\sim22'$ away from the bright X-ray source GX 9+1: [18]; system
parameters ($e\leq$0.2 and $f(M)\sim17\pm5\msun$): [18, 291]; an eclipsing HMXB (at distance of 10 kpc?): [18, 291].
}\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.3cm}p{1.9cm}p{2.3cm}p{3.3cm}p{0.8cm}p{1.9cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{7}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Name(s)      & RA (J2000)        & Opt. Ctp. & V, $B-V$, $U-B$     & J & F$_{x}$    & P$_{orb}$(d)   \\
             & DEC (J2000)       &           & Sp. type, E$_{B-V}$ & H & $\mu$Jy    & P$_{pulse}$(s) \\
 Type        & $l^{II}, b^{II}$  & [FC]      &                     & K &            &                \\

\noalign{\smallskip}  \hline \noalign{\smallskip}
4U 1807$-$10   & 18 11         &            &         &     & $<$2--10   &   \\
               & $-$10 54      &            &         &     &            &   \\
T              & 18.6, +3.9    &            &         &     & [215]      &   \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 1.3$^\circ$): (large error box): [215]; uncertain if HMXB or LMXB.
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
SAX J1818.6$-$1703 & 18 18 39      & HD 168078? & 10.7, $-$0.1,  & & 56         &  \\
                   & $-$17 03 06   &            & B3III,         & & (2--9 keV) &  \\
T                  & 14.1, $-$0.73 &            & [338]          & & [338]      &  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 3'): [338]; fast transient: [704]; optical ctpt HD 168078?: [338].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J1819.3$-$2525 & 18 19 21.48   & V4641 Sgr   & 8.8--13.5, $-$0.2, 1.8 & 12.532 & 1--13000    & 2.8    \\
XTE J1819$-$254    & $-$25 25 36.0 &             & B9III, 0.32            & 12.364 & (2--12 keV) &        \\
T, R               & 6.8, $-$4.8   & [244]       & [572, 741]             & 12.27  & [713]       & [572] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o 0.7"): [686]; misidentified as GM Sgr: [686]; X-ray light curve: [339]; strong
relativistic Fe-K$\alpha$ emission line: [339, 515]; X-ray flare sp.: [339, 457]; fast and large X-ray outbursts: [713,
834]; X-ray sp. harder during decay and considerably softer in quiescent state: [834]; opt. outburst: [741, 87]; opt.
sp.: [572]; radio obs., highly relativistic jet ($\mu$Q): [298]; orbital period: [370, 572]; mass of the compact star
9.6 M$_{\odot}$: [572]; distance between 7--12 kpc: [87, 572]; super-Eddington outburst: [646].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
AX J1820.5$-$1434 & 18 20 29.5    &         &             &  & 8         &         \\
                  & $-$14 34 24   &         & O9.5--B0Ve  &  &           & 152.26  \\
P                 & 16.5, +0.07   &         & [350]       &  & [449]     & [382]   \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 0.5'): [382]; X rays: [449]; $R = 17.33$: [350]; a highly obscured accreting
binary: [382]; distance of 4.7 kpc: [382].
% detection of hard X-ray emission at $\sim$10--15 mCrab in the 15--40 energy band: [449]; 3.3e-11.
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
RX J1826.2$-$1450 & 18 26 15.06     & LS 5039    & 11.23, 0.94, $-$0.16 & 9.024 & 0.3   & 3.90   \\
                  & $-$14 50 54.3   &            & ON6.5V((f)), 1.28    & 8.751 &       &       \\
R                 & 16.9, $-$1.3    & [539]      & [504, 539]           & 8.604 & [539] & [80] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (r): [653]; distance 2.5 kpc: [80]; small optical photom. var.: [482]; radio ctpt.:
[479]; X-ray and radio obs.: [651, 652]; X-ray variability: [60, 638]; relativistic jet, $\gamma$-ray-emitting
persistent ($\mu$Q): [582, 583]; orbital X-Ray variability: [60]; low X-ray state: [484]; optical polarimetry: [121];
orbital parameters: [504, 80]; $e=0.35$ and $M_X=3.7$ (a BHC?): [80]; runaway: [653, 503]; very high energy $\gamma$
rays: [5].
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1829$-$098 & 18 29 44.0   &   &    &  & 4       &        \\
                & $-$09 51 23  &   &    &  &         & 7.82   \\
T, P            & 21.7, 0.28   &   &    &  & [471]   & [471] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 4"): [268]; $I=14.4$: [269]; heavily absorbed ($N_H \sim$ $10^{23} cm^{-2}$):
[471]; hard spectrum favoring a HMXB: [471]; 8" away from a very bright SG star in 2MASS (with J=8.04, H=6.11, K=4.98):
[269].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
H 1833$-$076 & 18 36 28.6     &             &      &    & 1.6--200         &            \\
Sct X-1      & $-$07 36 21    &             &      &    &                  & 111        \\
P, T         & 24.5, $-$0.16  & [247]       &      &    & [399, 618, 815]  & [403, 547] \\
\\
\multicolumn{7}{p{17.5cm}}{ $Pos$. (x 30"): [630]; alternative position: [630]; X-ray obs.: [86, 292]; X-ray
pulsations: [403]; hard X-ray spectrum: [129, 630]; long-term X-ray record: [618]; transient: [129].
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
AX J1838.0$-$0655  & 18 38 01      &  &  &  & 0.5          &  \\
                   & $-$06 55 54   &  &  &  & (0.7--10keV) &  \\
                   & 25.2, $-$0.19 &  &  &  & [742]        &  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 1.0'): [742]; $N_H=1.1\times10^{23}cm^{-2}$, probably a HMXB: [742]; a SNR or a
pulsar with nebula: [462]; high-energy cutoff value above 30 keV (BHC?): [447].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GS 1839$-$04   & 18 41 48     &            &      &    & 2.5          &       \\
               & $-$04 27     &            &      &    &              & 81.1  \\
P, T           & 27.9, +0.11  &            &      &    & [399]        & [399] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 24'): [399].
 }\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.3cm}p{1.9cm}p{2.3cm}p{3.3cm}p{0.8cm}p{1.9cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{7}{p{8.6cm}}{Table 1.  (continued) }\\
\hline
\noalign{\smallskip}
Name(s)   & RA (J2000)        & Opt. Ctp.  & V, $B-V$, $U-B$      & J & F$_{x}$ & P$_{orb}$(d)   \\
          & DEC (J2000)       &            & Sp. type, E$_{B-V}$  & H & $\mu$Jy & P$_{pulse}$(s) \\
 Type     & $l^{II}, b^{II}$  & [FC]       &                      & K &         &                \\

\noalign{\smallskip} \hline \noalign{\smallskip}
GS 1839$-$06  & 18 41 42     &       &     &     & 1        &   \\
              & $-$05 51     &       &     &     &          &   \\
T             & 26.6, $-$0.5 &       &     &     & [399]    &   \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 30'): [399].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
AX J1841.0$-$0536  & 18 41 00.43    &   &     & 9.74 & 4       &  \\
IGR J18410$-$0535  & $-$05 35 46.5  &   &     & 9.22 &         & 4.7394   \\
T, P               & 26.8, $-$0.24  &   &     & 8.93 & [22]    & [22] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (o): [271]; fast transient: [22]; $B=15.91$, $R=12.78$: [271]; distance 10 kpc?: [22,
271]; 6.4 keV line: [22]; heavily absorbed hard spectrum: [22, 271]; weak H$\alpha$ emission: [271].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GS 1843+009   & 18 45 36.8    & star       & 20.2,                  &  & 33        &       \\
              & 00 51 48.3    &            & B0--B2IV--Ve, 2.3--2.9 &  &           & 29.5  \\
P, T, C       & 33.0, 1.7     & [351]      & [351]                  &  & [399]     & [399] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [351]; X-ray obs.: [399, 400, 603]; hard X-ray outburst: [845, 89]; possible
cyclotron feature (B = 1.7$\times10^{12}$G): [512]; V$-$R = 2.1: [351]; distance $\geq$10 kpc: [351]; strong H$\alpha$
emission: [351].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
2S 1845$-$024  & 18 48 18     &           &     &      & 1--44        & 241        \\
GS 1843$-$02   & $-$02 25 12  &           &     &      &              & 94.8       \\
P, T           & 30.4, $-$0.4 & [247]     &     &      & [64, 399]    & [859, 399] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 30"): [64]; also known as 4U 1850-03 and GRO J1849-03; X-ray obs.: [177, 399, 401,
700]; distance: of 10 kpc: [399]; likely a Be/X-ray: [720, 209]; X-ray outburst: [209]; high eccentricity (0.88):
[209].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
AX 1845.0$-$0433  & 18 45 02      &         & 13.96, 2.2, 1.04 & & 45            &    \\
IGR J18450$-$0435 & $-$04 33 31   &         & O9.5I, 2.45      & & (0.7--10 keV) &    \\
T                 & 28.8, $-$1.22 & [119]   & [119]            & & [854]         &    \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 1'): [119]; fast transient: [854]; discovery of x-ray source: [854]; optical
spectrum: [119]; distance 3.6 kpc: [119].
}\\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J18483$-$0311  & 18 48.3     &  & &  & 22           &  \\
                 & $-$03 11      &  & &  & (15--40 keV) &  \\
T                & 29.8, $-$0.7  &  & &  & [91]         &  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 2'): [91]; in the Scutum arm, probably a HMXB: [343].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GS 1855$-$02   & 18 58       &           &       &     & 2         &    \\
             & $-$02 44      &           &       &     &           &    \\
T            & 31.2, $-$2.7  & [132]     &       &     & [399]     &   \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 10'): [399].
  }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1855$-$026  & 18 55 31.3  &           &        &    & 6         & 6.067  \\
               & $-$02 36 24   &           &        &    &           & 361    \\
P, T, E        & 31.1, $-$2.1  & [132]     &        &    & [139]     & [139]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 12"): [132]; iron emission line: [139]; most likely a SG/X-ray system: [139, 132];
BD-2 4786 not the opt. cpt.: [139]; X-ray sp.: [139]; within the error of src No. 6 in [399]: [139]; an extended
near-total eclipse system: [132]; orbital parameter (e$<$0.04): [132]; consistent with a B0I star: [132]; highly
absorbed: [132]; an early-type star (B=16.1, I=11.5) right on the edge of the ASCA error: [803]; distance $\sim$ 10
kpc: [139].
  }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1858+034  & 18 58 36      & star?     & 18.0, 1.6, &  & 25       &       \\
               & 03 26 09      &           &            &  &          & 221.0 \\
P, T           & 36.8, $-$0.02 & [640]     & [640]      &  & [643]    & [748] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [640]; 0.11 Hz QPO: [592]; outburst: [529]; very hard X-ray sp.: [592, 643];
probably a Be/X-ray sys.: [748]; emission-line optical ctpt. though out of the JEM-X error: [640].
}\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.6cm}p{1.9cm}p{2.1cm}p{3.3cm}p{0.8cm}p{1.9cm}p{1.90cm}}
\noalign{\smallskip}
\multicolumn{7}{p{8.6cm}}{Table 1.  (continued) }\\
\hline
\noalign{\smallskip}
Name(s)  & RA (J2000)       & Opt. Ctp. & V, $B-V$, $U-B$     & J & F$_{x}$ & P$_{orb}$(d)   \\
         & DEC (J2000)      &           & Sp. type, E$_{B-V}$ & H & $\mu$Jy & P$_{pulse}$(s) \\
 Type    & $l^{II}, b^{II}$ & [FC]      &                     & K &         &                \\

\noalign{\smallskip}\hline \noalign{\smallskip}
XTE J1859+083  & 18 59.1   &   &  &  & 8       &       \\
               & 08 15     &   &  &  &         & 9.801 \\
T, P           & 41.1, 2.1 &   &  &  & [474]   & [474] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 2'): [474]; X-ray pulsar: [474]; tentatively a HMXB.
% \bibitem[]{}[474] Marshall, F. E. et al. 1999, IAUC, 7240
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1901+014         & 19 01 39.90    & star   & 18.72, 2.44, & & 500         &   \\
1RXS J190141.0+012618 & 01 26 39.2     &        &              & & (2--12 keV) &   \\
T                     & 35.4, $-$1.6   & [612]  & [612]        & & [644]       &   \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [612]; fast transient: [644].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1901+03  & 19 03 37.1    &        &       &  & $<$2--333  & 22.58  \\
            & +03 11 31     &        &       &  &            & 2.763  \\
P, T        & 37.2, $-$1.25 & [224]  &       &  & [123, 224] & [224] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (x 1'): [224]; transient 1971: [123, 214]; hard X-ray spectrum: [123]; distance of 10
kpc?: [224]; the longest (32.2 yr) recurrence X-ray transient: [224]; orbital parameters (e = 0.036 and
F$_x$(M)=2.58\msun): [224]; lack of bright IR ctpt.: [224]; unlikely SG companion: [224]; accreting from the wind of OB
main-sequence star?: [224].
%8e-9 (= 240 mCrab) at 2.5 -25 keV: [224].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1906+09  & 19 04 47.48   & star   &  & 15.18 & 0.3--5   &       \\
              & 09 02 41.8    &        &  & 14.17 &          & 89.17 \\
P, T          & 42.5, 1.2     & [240]  &  & 13.50 & [839]    & [473] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [240];  R=18.7: [240]; distance $\geq10$ kpc: [473]; likely a Be/X-ray binary:
[473, 839, 240]; X-ray outbursts: [473, 839, 240]; orbital period between 26--30 d: [839]; low eccentricity
(0.03--0.06): [839].
%Lx=1.1e-10 at 2-10keV: [839?????] 7E36
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1907+09   & 19 09 39.3      & star        & 16.4, 3.2,     & & 4--275    & 8.38       \\
H 1907+097   & +09 49 45       &             & O8--9 Ia, 3.45 & &           & 438        \\
P, T, C      & 43.7, +0.5      & [696]       & [144, 696]     & & [64]      & [458, 477] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [696]; distance $\sim$5 kpc: [144]; long-term X-ray record: [618]; 1980
outburst: [477]; cyclotron lines at $\sim$19 and $\sim$39 keV (B of 2.1$\times10^{12}$ G); [150]; heavily reddened
massive star with broad H$\alpha$ emission: [696]; orbital parameters: [127, 458]; orbital modulation X-ray flux:
[477]; X-ray dip due to cessations of the mass accretion rather than occultation: [336]; long-term spin-down: [337]; e
= 0.28: [337]; opt. spectrum: [353, 791]; $v_rsin i \sim$ 85 \kms: [791].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
3A 1909+048  & 19 11 49.6      & SS 433         & 14.2, 2.1, 0.6  & 9.398 & 2--10       & 13.1   \\
             & +04 58 58       & V1343 Aql      & pec, 2.6        & 8.739 &             &        \\
E, R         & 39.7, $-$2.2    & [425]          & [466, 546, 811] & 8.163 & [64]        & [146]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o,r): [64]; X-ray obs.: [23, 35, 68, 69, 259, 372]; Doppler shift X-ray Fe line:
[497, 822]; extended X-ray lobes: [701, 821]; $\gamma$-ray obs.: [226, 415]; Doppler shifted opt. emission lines: [464,
467]; high-speed jet velocity (v$\sim$0.26) ($\mu$Q): [4, 235]; stationary emission lines from accretion disk: [204];
kinematic model with precessing of 164 d: [4, 183]; opt. spe.: [190, 193, 397, 468]; opt. spectrophot.: [6, 396, 811];
opt. lt. curve: [16, 288, 424, 426, 427]; long-term optical phot.: [288, 377, 499]; X-ray/opt. eclipse: [732]; IR obs.:
[390, 814]; precession clock: [7]; radio structure: [24, 195, 196, 673, 722, 801]; radio variability: [56, 203];
distance 4.61 in [736], 5.5 kpc in [296, 49]; nature of the compact star: [170]; circularly polarized radio emission:
[199]; BH with a mid-A SG sys.: [293, 90]; evolutionary status: [381]; absorption features from accretion disc wind?:
[25]; sharp variations in the X-ray, IR and radio, double X-ray Fe line profiles from the jet: [85]; massive ejection
event with a QPO-like feature near 0.1 Hz: [398]; extended radio emission: [48]; X-ray dominated by precessing jets:
[551, 476]; bullet-like jets: [84]; highly ionized Doppler-shifted iron emission lines: [511]; identifiable deviations
from the traditional kinematic model: [49]; rapid chaotic optical variability: [647].
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
4U 1909+07 & 19 10 48.2    & $^*$ A  &               & 13.228 & 1--7   & 4.4        \\
X1908+075  & +07 35 52.3   &         & OI7.5--9.5    & 11.457 &        & 604.68     \\
P          & 41.9, $-$0.81 & [533]   & [533]         & 10.480 & [824]  & [824, 428]  \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (IR): [533]; distance 7 kpc: [533]; highly-absorbed: [824]; orbital inclination angle
(38$^\circ$--72$^\circ$): [428]; e=0.021, f(M)=6.07\msun: [428].
}\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.3cm}p{1.9cm}p{2.3cm}p{3.3cm}p{0.8cm}p{1.9cm}p{2.0cm}}
\noalign{\smallskip}
\multicolumn{7}{p{17.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Name(s)    & RA (J2000)       & Opt. Ctp. & V, $B-V$, $U-B$     & J & F$_{x}$  & P$_{orb}$(d)   \\
           & DEC (J2000)      &           & Sp. type, E$_{B-V}$ & H & $\mu$Jy  & P$_{pulse}$(s) \\
 Type      & $l^{II}, b^{II}$ & [FC]      &                     & K &          &                \\

\noalign{\smallskip}\hline \noalign{\smallskip}
IGR J19140+0951   & 19 14 04.2    &       &         & 8.55 & 75--100     & 13.558 \\
IGR J19140+098    & 9 52 58.3     &       &         & 7.67 & (1--20 keV) &        \\
                  & 44.3, $-$0.46 & [344] & [344]   & 7.06 & [670]       & [140] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x 0.6"): [344]; also known as EXO 1912+097: [443]; a HMXB with a NS: [670]; variable
absorption column density: [670]; bright iron line: [670]; IR ctpt. 2MASS 19140422+0952577: [344].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1H 1936+541    & 19 32 52.3     & DM +53$^\circ$2262  & 9.8, ~~,   & 10.231 & 0.7     &      \\
               & +53 52 45      &                     & Be,        & 10.166 &         &      \\
               & 85.9, +15.9    &                     & [778]      & 9.975  & [850]   &      \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [778]; Be star: [810]; X-ray emission not detected: [771]; consistent with a
quiescent Be/NS sys.: [771].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
XTE J1946+274  & 19 45 39.3  & $^*$A    & 16.9, 1.72,           & 12.539 & $<$ 1--25   & 169.2      \\
GRO J1944+26   & 27 21 55.4  &          & B0--1 IV-Ve, 1.9--2.2 & 11.831 & (2--60 keV) & 15.8       \\
P, T, C        & 63.2, +1.4  & [802]    & [802]                 & 11.333 & [745]       & [841, 711] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [802]; transient Nov-Dec 1976: [815]; X-ray flare: [76]; $\sim$80 day period:
[76]; very hard X-ray spec.: [711]; distance of 9.5 kpc: [802, 841]; $e=0.33$ and $f(M)=9.7$\msun: [841]; IR excess and
strong H$\alpha$ emission: [802]; cyclotron line at 36.2 keV ($B=4.2\times10^{12}$ G): [283].
              %,110mcrab(2-60 keV)=7 e-9 = 25????: [745]
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
KS 1947+300    & 19 49 30.5     & $^*$3  & 14.24, 0.93, $-$0.09 & 11.67 & $<$ 10--375 & 40.4    \\
GRO J1948+32   & +30 12 24      &        & B0Ve, 1.09           & 11.43 &             & 18.7    \\
P, T           & 66.1, +2.1     & [248]  & [559]                & 11.21 & [59]        & [82, 223]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [248]; H$\alpha$ emission: [245, 559]; IR photom. (J=11.67, H=11.43, K=11.21):
[559]; distance about 10 kpc: [559]; eccentricity 0.033: [223]; mass function: [82]; frequency glitch: [223].
% 9e-9 (2-60keV): [223]
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 1956+35  & 19 58 21.7    & HD 226868    & 8.9, 0.84, $-$0.26 & 6.872 & 235--1320  & 5.     \\
 Cyg X-1    & +35 12 06     & V1357 Cyg    & O9.7 Iab, 1.06     & 6.652 &            &        \\
U, R        & 71.3, +3.1    & [624]        & [124, 157, 564]    & 6.501 & [64]       & [231]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o,r): [64]; hard X- and $\gamma$- ray obs.: [230, 432, 685, 697, 779, 780];
long-term X-ray obs.: [301, 620, 239, 610, 857, 835]; X-ray low/high states: [431, 751]; X-ray dips: [21, 384, 642];
rapid X-ray variability: [34, 35, 442, 505, 525, 526, 527, 678]; QPO: [219, 808]; chaotic (?): [441, 785]; 300 d
period: [232, 376, 378, 620]; X-ray spectrum: [26, 27, 188, 385, 445, 809]; $\gamma$-ray obs.: [433, 599]; radio obs.:
[66, 67, 294, 297]; opt. spectra: [1, 124, 233, 234, 565]; radial-velocity curve: [231, 232, 565]; $v_rsin i \sim 100$
\kms: [233]; system velocity: [795]; nature of the compact star: [52, 705, 823]; opt. light curve: [378, 453]; opt. UV
polarimetry: [173, 218, 849]; UV obs.: [157, 181, 774, 852]; IR obs.: [420]; fund. parameters, $M_*=17.5$\msun and
$M_x=10.1$\msun: [290]; massive BH formed without SN: [521]; dark jet: [222]; precession of the inner accretion disk:
[773]; model constraint on the masses: [860]; focused companion wind: [517]; quenched millimeter emission: [765]; short
cutoff timescales: [201]; distance about 2.14 kpc: [491]; broad-band X-ray spectra: [329]; giant outburst: [242];
powerful millisecond flares: [229]; radio jets with a speed in excess of 0.6c ($\mu$Q): [735]; orbital elements: [236];
probing the inner region: [168]; X-ray/optical sp.: [752]; composite Fe K$\alpha$ emission line: [516];
short-time-scale correlations between line and continuum fluxes: [455]; soft Gamma-ray spectral variability: [501];
high-resolution X-ray spectrum: [695]; temporal evolution of X-ray lags: [609]; very
flat radio-millimetre spectrum: [200]; X-ray sp.: [237]; orbital modulation: [607].%Dip
 }\\

\noalign{\smallskip}\hline \noalign{\smallskip}
W63 X-1            & 20 19     &   &  &  & 1.5            &        \\
2E 2017.1+4553 ?   & +45 42    &   &  &  & (0.3--4.5 keV) & 36     \\
P                  & 82.3, 5.4 &   &  &  & [703]          & [650] \\
\\
\multicolumn{7}{p{17.6cm}}{$Pos$. (x ?): [846]; in the northern part of SNR W63 [846] (G82.2+5.3), possibly associated
with the SNR: [650]; distance between 1.3--1.9 kpc: [674]; much harder than diffuse soft X-ray emission from SNR W63:
[650]; possible counterpart having H$\alpha$ excess emission: [650]; HMXB with a Be companion: [650].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
EXO 2030+375   & 20 32 15.2   & $^*$2       & 19.7, 3.3,  & 12.05  & $<$0.5--1400 & 46.02        \\
               & +37 38 15    & V2246 Cyg   & B0Ve, 3.8   & 10.835 &              & 41.8          \\
P, T           & 77.2, $-$1.3 & [114, 535]  & [114, 535]  & 10.074 & [587]        & [547, 587, 739] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o 2"): [535]; giant outburst: [587]; rapid X-ray variability: [35]; 0.2 Hz QPO: [8];
opt. spe.: [114, 357]; long-term opt./IR variability: [635]; distance of 7.1 kpc: [840]; eccentricity of 0.41: [840];
X-ray outburst at apastron: [417]; transition from global spin-down to spin-up: [843].
}\\

\noalign{\smallskip} \hline
\end{tabular}
\end{table*}

\clearpage
\begin{table*}[t]
\begin{tabular}{p{3.7cm}p{1.9cm}p{2.1cm}p{3.3cm}p{0.8cm}p{1.8cm}p{1.9cm}}
\noalign{\smallskip}
\multicolumn{7}{p{8.6cm}}{Table 1.  (continued) }\\
\hline \noalign{\smallskip}
Name(s)     & RA (J2000)       & Opt. Ctp. & V, $B-V$, $U-B$     & J & F$_{x}$ & P$_{orb}$(d)   \\
            & DEC (J2000)      &           & Sp. type, E$_{B-V}$ & H & $\mu$Jy & P$_{pulse}$(s) \\
 Type       & $l^{II}, b^{II}$ & [FC]      &                     & K &         &               \\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 2030+40  & 20 32 26.5       & V1521 Cyg      &               & 15.309 & 90--430     & 0.20     \\
Cyg X-3     & +40 57 09        &                & WR star, 6.3  & 13.192 &             &          \\
R           & 79.8, +0.7       & [812]          & [792]         & 11.921 & [64]        & [590]    \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (r): [64]; I=20.0: [812]; distance about 10 kpc: [167]; orb. period change: [386,
787, 709]; long-term X-ray obs.: [301, 619]; no X-ray pulsations: [386, 851]; orbital X-ray curve: [54, 383]; aperiodic
variability: [35, 61]; X-ray halo: [530]; transient QPO: [788]; radio outbursts: [255, 360, 567]; quiescent radio
flares (period 4.95 h?): [531]; two-sided relativistic jet ($\mu$Q): [481, 480, 740]; one-sided highly relativistic
jet: [225, 520]; IR phot.: [32, 488, 490]; IR spectra: [371, 792]; X-ray spectrum: [383, 825]; sp. variability during
outburst and quiescence: [198]; VLBI obs. during outburst: [691]; intense stellar wind: [613, 790]; correlated behavior
between hard X-ray and radio: [500]; hot spots excited by jets: [483]; hard X-ray time lag: [95]; multifrequency radio
observations: [518]; extended X-ray emission: [284]; $\gamma$-ray obs.: [563]; Doppler shifts of the X-ray emission
lines: [723]; high-resolution X-ray spectroscopy: [574].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
RX J2030.5+4751  & 20 30 30.8     & SAO 49725       & 9.27, 0.38, $-$0.65 & 8.058 & 0.04      &  \\
                 & 47 51 51       & BD +47 3129     & B0.5V--IIIe,        & 7.854 &           &   \\
                 & 85.2, +5.0     & [539]           & [539]               & 7.624 & [539]     &  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [300]; strong emission lines: [539]; distance 2.2 kpc: [539]; likely Be/X-ray
binary: [539].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
GRO J2058+42          & 20 58 47.5  & star    & 14.92, 1.12,        & 11.74  & 320         & 55.03  \\
CXOU J205847.5+414637 & 41 46 37    &         & O9.5--B0IV--Ve, 1.4 & 11.282 &             & 198   \\
P, T                  & 83.6, 2.7   & [844]   & [640]               & 10.930 & [837]       & [837, 844]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [640]; giant outburst in 1995: [837]; distance 9.0 kpc: [640]; Chandra obs.:
[844]; optical ctpt to the Chandra src 3" outside the GRO error: [844]; strong H$\alpha$ emission line: [844]; 2MASS
source: [844]; pulsations not detected with Chandra: [844].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J2103.5+4545 & 21 03 35.7    & star        & 14.2, 1.12, & 11.842 & 20            & 12.68     \\
                 & 45 45 04      &             & B0Ve, 1.36  & 11.535 &               & 358.61 \\
P, T             & 87.12, $-$0.7 & [639]       & [639]       & 11.362 & [30]          & [30, 310]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [639]; HD200709 not opt. cpt.: [30]; X-ray spe.: [310]; large spin-up: [708];
0.044Hz QPO: [332]; eccentricity 0.4$\pm$0.2: [30]; distance of 6.5 kpc: [639]; fast optical spectral variability:
[639]; $v sini=240$\kms: [639].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1H 2138+579  & 21 39 30.6    & V490 Cep  & 14.29, ~~ ,   & 11.829 & $<$6--100  &           \\
Cep X-4      & +56 59 12.9   &           & B1--B2Ve, 1.3 & 11.414 &            & 66.2       \\
P, T, C      & 99.0, 3.3     & [53]      & [53, 53]      & 10.926 & [402]      & [402, 547] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [667]; X-ray obs.: [402]; X-ray cyclotron line (B=2.5$\times10^{12}$ G): [513];
same as Cep X-4(?): [470, 782]; X-ray outburst: [838]; orbital period 23--147.3 days: [838]; distance of 3.8 kpc: [53];
$v sini$ 460 \kms: [53].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
1H 2202+501    & 22 01 38.2      & BD +49$^\circ$3718  & 8.8, 0.17,  & 8.778 & 0.7         &          \\
               & +50 10 05       & V2175 Cyg           & Be, 0.30    & 8.701 &             &          \\
               & 97.2, $-$4.0    & [719]               & [778]       & 8.496 & [850]       &          \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [778]; Be star: [810]; distance of 0.7 kpc: [94].
}\\

\noalign{\smallskip} \hline \noalign{\smallskip}
4U 2206+543   & 22 07 56.2     & BD +53 2790 & 9.85, 0.2, $-$0.6 & 9.218 & 0.6--5.5    & 9.57        \\
3A 2206+543   & +54 31 06      &             & O9.5Ve, 0.5       & 9.116 &             &             \\
C             & 100.6, $-$1.1  & [728]       & [728, 555]        & 9.038 & [815, 850]  & [134, 654]  \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o): [300]; X rays: [688]; NS system: [772, 485, 46, 654]; Be/WD system: [134];
distance 2.6 kpc: [47]; 392 s pulsation? [688] not true: [134]; cyclotron resonant feature at 32 keV
(B=3.6$\times10^{12}$ G): [772, 485, 46]; not typical Be, but peculiar O9.5V star with relatively strong wind: [46,
555]; very low wind terminal velocity of $\sim$350 \kms: [654]; moderate eccentricity around 0.15?: [654]; wind-fed
HMXB with ms donor: [654].
 }\\

\noalign{\smallskip} \hline \noalign{\smallskip}
SAX J2239.3+6116 & 22 39 20.90   & star      & 15.1, 1.4,      & 11.450 & 16      & 262        \\
1H 2214+589      & +61 16 26.8   &           & B0V-B2IIIe, 1.4 & 10.955 &         & 1247       \\
T, P             & 107.7, +2.3   & [340]     & [340]           & 10.557 & [340]   & [340, 341] \\
\\
\multicolumn{7}{p{17.5cm}}{$Pos$. (o 0.3"): [340]; distance of 4.4 kpc: [340]; position coincided with 4U 2238+60 and
3A 2237+608: [340].
}\\

\noalign{\smallskip} \hline
\end{tabular}
